The (In)Efficiency of Interaction

Evaluating higher-order functional programs through abstract machines inspired by the geometry of the interaction is known to induce $\textit{space}$ efficiencies, the price being $\textit{time}$ performances often poorer than those obtainable with traditional, environment-based, abstract machines. Although families of lambda-terms for which the former is exponentially less efficient than the latter do exist, it is currently unknown how \emph{general} this phenomenon is, and how far the inefficiencies can go, in the worst case. We answer these questions formulating four different well-known abstract machines inside a common definitional framework, this way being able to give sharp results about the relative time efficiencies. We also prove that non-idempotent intersection type theories are able to precisely reflect the time performances of the interactive abstract machine, this way showing that its time-inefficiency ultimately descends from the presence of higher-order types.

==> machines/HAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
\fbox{$\begin{array}{r@{\hspace{.4cm}}l@{\hspace{.9cm}}r@{\hspace{.4cm}}llccc}
\textsc{Logged closures} & \multicolumn{2}{l}{\lclos  \grameq  (\tm,\ctx_{n+1},\env)^{\tlog_n}}
&
\textsc{Environments}& \env  \grameq  \stempty \midd \esub\var \lclos\cdot \env 
\\
\textsc{Logs} & \tlog_0  \grameq  \epsilon  &  \tlog_{n+1}  \grameq  \clpos\cdot\tlog_n

 &
\textsc{Closed positions}& \clpos  \grameq (\tm,\ctx_n,\tlog_n)^\env
\\
\textsc{Closed Tapes} & \multicolumn{2}{l}{\tape\grameq  \stempty \midd \lclos\cdot \tape \midd 
\clpos\cdot \tape}& 
\textsc{States}&\state\grameq \hamstatenopol \tm \ctx \tlog \env \tape \pol
\end{array}$}\medskip


$\footnotesize \begin{array}{l@{\hspace{.2cm}} 
		l@{\hspace{.2cm}}l@{\hspace{.2cm}}l@{\hspace{.2cm}}lll@{\hspace{.2cm}} 
		l@{\hspace{.2cm}}l@{\hspace{.2cm}}l@{\hspace{.2cm}}l}
	%	\newcommand{\hamstatedtab}[4]{&\red{#1} && #2 && #3 && #4 }
	\textsf{Term} & \textsf{Ctx} & \textsf{Log} & \textsf{Env} & 
	\textsf{Cl. Tape}
	&&	\textsf{Term} & \textsf{Ctx} & \textsf{Log} & \textsf{Env} & 
	\textsf{Cl. Tape}
	\\
	\hhline{===========}
	\\[-8pt]
	\hamstatedtab{ \tm\tmtwo }{ \ctx }{ \tlog }{ \env } { \tape }
	&	\tomachdotoneapp &%\\[-2pt]
	\hamstatedtab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \tlog }{ \env }  { \lclos\cons\tape 
}\\[3pt]
	%
	\hamstatedtab{ \la\var\tm }{ \ctx }{ \tlog }{ \env } {\lclos\cons\tape } 
	&	\tomachdottwoabs &%\\[-2pt]
	\hamstatedtab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tlog }{ \esub\var {\lclos}\cons\env } { \tape }\\[3pt]
	%
	\hamstatedtab{ \var }{ \ctxp{\la\var\ctxtwo_{n}} }{ \tlogn\cons\tlog}{ \envtwo\cons\esub\var	{\lclos}\cons\env } { 
\tape }
  & \tomachvarj &%\\[-2pt]
	\hamstateutab{ \la\var\ctxtwo_{n}\ctxholep\var}{ \ctx }{ \tlog }{ \env } { \clpos\cons\tape }\\[3pt]
	%
	\hamstatedtab{ \var }{ \ctx }{ \tlog}{ \env } {\tape }
	& \tomachvark &%\\[-2pt]
	\hamstatedtab{ \tmtwo}{ \ctxtwo }{ \clpos\cons \tlogtwo }{ F } { \tape}\\[3pt]
	%\iamtdes \\[4pt]
	%\iamtdvartwo\\[-4pt]
	%\cline{1-11}\\[-8pt]
	\text{where} & \multicolumn{9}{l}{\lclos\defeq(\tmtwo,\ctxp{\tm\ctxhole},\env)^\tlog \text{ in 
$\tomachdotoneapp$}}
	\\
	
	& \multicolumn{9}{l}{\clpos\defeq(\var, 
		\ctxp{\la\var\ctxtwo},\tlogn\cons\tlog)^{\envtwo\cons\esub\var {\lclos}\cons\env} \text{ in $\tomachvarj$}}
	\\
	&\multicolumn{9}{l}{\env=\envtwo\cons\esub\var{(\tmtwo,\ctxtwo,F)^{\tlogtwo}}\cons
	\envthree \text{ and }\clpos=(\var,\ctx,\tlog)^\env\text{ in $\tomachvark$.}}
	
	\\[3pt]
	\cline{1-11}\\[-8pt]
	%
	\hamstateutab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \tlog }{ \env } { \lclos\cons\tape } 
	&	\tomachdotthree &%\\[-2pt]
	\hamstateutab{ \tm\tmtwo }{ \ctx }{ \tlog }{ \env } { \tape }\\[3pt]
	%
	\hamstateutab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tlog }{ \esub\var {\lclos}\cons \env } { \tape }
	& \tomachdotfour &%\\[-2pt]
	\hamstateutab{ \la\var\tm }{ \ctx }{ \tlog }{ \env } { \lclos\cons\tape }\\[3pt]
	%
	\hamstateutab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \tlog }{ \env } { \clpos\cons\tape} 
	& \tomacharg &%\\[-2pt]
	\hamstatedtab{ \tmtwo }{ \ctxp{\tm\ctxhole} }{ \clpos\cons\tlog }{ \env } { \tape }\\[3pt]
	%
	\hamstateutab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \clpos\cons\tlog }{ \env } { \tape }
	&	\iamujump &%\\[-2pt]
	\hamstateutab{ \var }{ \ctxtwo }{ \tlogtwo }{ \envtwo } { \tape }\\[3pt]
	%
	\multicolumn{8}{l}{\text{where in the last transition 
		}\clpos=(\var,\ctxtwo,\tlogtwo)^{\envtwo}.}\\[3pt]
	\cline{1-11}
	\end{array}$\end{center}


==> machines/KAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{c@{\hspace{1.4cm}}c@{\hspace{1.4cm}}c@{\hspace{1.4cm}}c}
	\textsc{Closures} &
	\textsc{Environments}&
	\textsc{Stacks}&
	\textsc{States}\\
	\clos  \grameq  (\tm,\ctx,\env) &  \env  \grameq  \stempty \midd \esub\var \clos\cdot \env &
	\stack  
	\grameq  \stempty \midd \clos\cdot \stack&
	\state\grameq(\tm,\ctx,\env,\stack)
	\end{array}$}\\\medskip
	${\footnotesize \begin{array}{l@{\hspace{.4cm}} 
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}lll@{\hspace{.4cm}} 
			l@{\hspace{.4cm}}l@{\hspace{.4cm}}l}
		%	\newcommand{\kamstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Term} & \mathsf{Ctx} & \mathsf{Env} & 
		\mathsf{Stack}
		&&	\mathsf{Term} & \mathsf{Ctx} & \mathsf{Env} 
		& 
		\mathsf{Stack}
		\\
		\hhline{=========}
		\\[-8pt]
		\kamstatetab{ \tm\tmtwo }{ \ctx }{ \stack }{ \env } &
		\kamdap &%\\[-2pt]
		\kamstatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ 
		(\tmtwo,\ctxp{\tm\ctxhole},\env)\cons \stack }{ \env }
		\\[3pt]				
		\kamstatetab{ \la\var\tm }{ \ctx }{ \clos\cons \stack }{ \env } &
		\kamdlam &%\\[-2pt]
		\kamstatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \stack }{ \esub\var \clos\cons \env }
		\\[3pt]  
		\kamstatetab{ \var }{ \ctx }{ \stack }{ \env\cons\esub\var{(\tmtwo,\ctxtwo,\envthree)}\cons 
		\envtwo 
		} &
		\iamdvar &%\\[-2pt]
		\kamstatetab{ \tmtwo}{ \ctxtwo }{ 
			\stack }{ \envthree }
		\\[3pt]
		\cline{1-9}
		\end{array}}$\end{center}


==> machines/LIAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	\fbox{
	$\begin{array}{rl@{\hspace{1.5cm}}rl}
		\textsc{\TrPoss} & \lpos  \grameq (\tm, \ctx_n,\tlog_{n}) 
		&		
		\textsc{Tapes} &\tape\grameq\stempty\midd\resm\cons\tape\midd\lpos\cons\tape
    \\
    \textsc{Logs} & \tlog_0  \grameq  \epsilon \qquad \tlog_{n+1}  \grameq  \lpos\cons\tlog_n
		&		
    \textsc{Direction}&\pol\grameq\downp\midd\upp\\
		\textsc{States}&\state\grameq\nopolstate{\tm}{\ctx}{\tape}{\tlog}{\pol}&&\\
	\end{array}$
	}\\\medskip
	${\footnotesize \begin{array}{l@{\hspace{.25cm}} 
	l@{\hspace{.25cm}}l@{\hspace{.25cm}}lll@{\hspace{.25cm}} 
	l@{\hspace{.25cm}}l@{\hspace{.25cm}}l}
	%	\newcommand{\dstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
	\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} & 
	\mathsf{Tape}
	&&	\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} & 
	\mathsf{Tape}
	\\
	\hhline{=========}
	\\[-8pt]
	\dstatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog } &
	\tomachdotone &%\\[-2pt]
	\dstatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog }
	\\[3pt]		
	\dstatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog } &
	\tomachdottwo &%\\[-2pt]
	\dstatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog }
	\\[3pt]  
	\dstatetab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \tape }{ \tlogn\cons\tlog } &
	\tomachvar &%\\[-2pt]
	\ustatetab{ \la\var\ctxtwo_n\ctxholep\var}{ \ctx }{ 
	(\var,\la\var\ctxtwo_n,\tlogn)\cons\tape }{ \tlog }
	\\[3pt]
	\dstatetab{ \la\var\ctxtwo_n\ctxholep{\var} }{ \ctx }{ 
		(\var,\la\var\ctxtwo_n,\tlog_n)\cons\tape }{ \tlog } &
	\tomachbttwo &%\\[-2pt]
	\ustatetab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \tape }{ \tlog_n\cons\tlog }
	\\[3pt]
	%\iamtdes \\[4pt]
	%\iamtdvartwo\\[-4pt]
	\cline{1-9}
	\\[-8pt]
	%\cline{1-10}
	%\cline{1-10}
	\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog } &
	\tomachdotthree &%\\[-2pt]
	\ustatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog }
	\\[3pt]
	\ustatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog } &
	\tomachdotfour &%\\[-2pt]
	\ustatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog }
	\\[3pt]
	\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \lpos\cons\tape }{ \tlog } &
	\tomacharg &%\\[-2pt]
	\dstatetab{ \tmtwo }{ \ctxp{\tm\ctxhole} }{ \tape }{ \lpos\cons\tlog }
	\\[3pt]
	\ustatetab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \tape }{ \lpos\cons\tlog } &
	\tomachbtone &%\\[-2pt]
	\dstatetab{ \tmtwo }{ \ctxp{\ctxhole\tm} }{ \lpos\cons\tape }{ \tlog 
	}\\[3pt]
	%\iamtues \\[4pt]
	%\iamtuestwo\\[-4pt]
	\cline{1-9}
	\end{array}}$\end{center}


==> machines/LJAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
	${\footnotesize \begin{array}{l@{\hspace{.3cm}} 
			l@{\hspace{.3cm}}l@{\hspace{.3cm}}lll@{\hspace{.3cm}} 
			l@{\hspace{.3cm}}l@{\hspace{.3cm}}l}
		%	\newcommand{\dstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} & 
		\mathsf{Tape}
		&&	\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} 
		& 
		\mathsf{Tape}
		\\
		\hhline{=========}
		\\[-8pt]
		\dstatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog } &
		\iamdap &%\\[-2pt]
		\dstatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog }
		\\[3pt]		
		
		\dstatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog } &
		\iamdlamone &%\\[-2pt]
		\dstatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog }
		\\[3pt]  
		
		\dstatetab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \tape }{ 
		\tlog_n\cons\tlog 
		} &
		\iamdvar &%\\[-2pt]
		\ustatetab{ \la\var\ctxtwo_n\ctxholep\var}{ \ctx }{ 
			(\var,\ctxp{\la\var\ctxtwo_n},\tlog_n\cons\tlog)\cons\tape }{ \tlog 
			}
		\\[3pt]
		%\iamtdes \\[4pt]
		%\iamtdvartwo\\[-4pt]
		\cline{1-9}
		\\[-8pt]
		%\cline{1-10}
		%\cline{1-10}
		\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog } &
		\iamuapltwo &%\\[-2pt]
		\ustatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog }
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog } &
		\iamulam &%\\[-2pt]
		\ustatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog }
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \lpos\cons\tape }{ \tlog } &
		\iamuaplone &%\\[-2pt]
		\dstatetab{ \tmtwo }{ \ctxp{\tm\ctxhole} }{ \tape }{ \lpos\cons\tlog }
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \tape }{ 
		(\var,\ctxtwo,\tlogtwo)\cons\tlog } &
		\iamujump &%\\[-2pt]
		\ustatetab{ \var }{ \ctxtwo }{ \tape }{ \tlogtwo }
		\\[3pt]
		%\iamtues \\[4pt]
		%\iamtuestwo\\[-4pt]
		\cline{1-9}
		\end{array}}$\end{center}


==> machines/LPAM.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
\begin{center}
		\fbox{
			$\begin{array}{rl@{\hspace{1.5cm}}rl@{\hspace{1.5cm}}l}
			\textsc{Positions} & \pos  \grameq (\tm, \ctx) &\textsc{Tapes}&\tape\grameq\stempty\midd\resm\cons\tape\midd\pos\cons\tape\\
			\textsc{Histories} & \history  \grameq  \epsilon \midd \indp \pos i \cons \history& 
\textsc{States}&\state\grameq\pamstatenopol{\tm}{\ctx}{\history}{i}{\tape}{\pol}& i\in\mathbb{N}\\
			\end{array}$
		}\\\medskip
		$\footnotesize \begin{array}{l@{\hspace{.2cm}} 
		l@{\hspace{.2cm}}l@{\hspace{.2cm}}l@{\hspace{.2cm}}lll@{\hspace{.2cm}} 
		l@{\hspace{.2cm}}l@{\hspace{.2cm}}l@{\hspace{.2cm}}l}
		\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Hist.}&\mathsf{Index} & \mathsf{Tape}
		&&
		\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} &  \mathsf{Hist.}&\mathsf{Index} &\mathsf{Tape}
		\\
	\hhline{===========}
		\\[-8pt]
		\pamstatedtab{ \tm\tmtwo }{ \ctx }{ \history }{ i }{ \tape } &
		\tomachdotone
		&%\\[-2pt]
		\pamstatedtab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \history }{ i }{ \resm\cons\tape }
		\\[3pt]
		\pamstatedtab{ \la\var\tm }{ \ctx }{ \history }{ i }{ \resm\cons\tape } &
		\tomachdottwo
		&%\\[-2pt]
		\pamstatedtab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \history }{ i }{ \tape }
		\\[3pt]
		%    \dstatetab{ \tm\esub\var\tmtwo }{ \ctx }{ \tape }{ \history } & 
		%    \iamdes &
		%    \dstatetab{ \tm }{ \ctxp{\ctxhole\esub\var\tmtwo} }{ \tape }{ \history 
		%}
		%    \\
		\pamstatedtab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \history }{ i }{ \tape } 
		&
		\tomachvar
		&%\\[-2pt]
		\pamstateutab{ \la\var\ctxtwo_n\ctxholep\var}{ \ctx }{ \history
			 }{ \phi^n_\history(i) }{ (\var,\ctxp{\la\var\ctxtwo_n})\cons\tape }
		\\[3pt]
		%    \dstatetab{ \var }{ \ctxp{\ctxtwo_n\esub\var\tmtwo} }{ \tape }{ 
		%\exps_1\cons\ldots\cons\exps_n\cons\history } & 
		%    \iamdvartwo &
		%    \dstatetab{ \tmtwo }{ 
		%\ctxp{\ctxtwo_n\ctxholep\var\esub\var\ctxhole} }{ \tape }{ 
		%(\ctxtwo_n\ctxholep\var\esub\var\ctxhole,\exps_1\ldots\exps_n)\cons\history
		% 
		%}
		%	\\
		%	\dstatetab{ \l\var.\tm }{ \ctx }{ 
		%(\l\var.\ctxtwo,\historytwo)\cons\tape }{ \history } & 
		%   \iamdlamtwo &
		%  \ustatetab{ \var }{ \ctxp{\l\var.\ctxtwo} }{ \tape }{ 
		%\historytwo\cons\history }
	
	\cline{1-11}\\[-8pt]
	
	\pamstateutab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \history }{ i }{ \resm\cons\tape
	} &
	\tomachdotthree 
	&%\\[-2pt]
	\pamstateutab{ \tm\tmtwo }{ \ctx }{ \history }{ i }{ \tape }
	\\[3pt]
	\pamstateutab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \history }{ i }{ \tape } &
	\tomachdotfour 
	&%\\[-2pt]
	\pamstateutab{ \la\var\tm }{ \ctx }{ \history }{ i }{ \resm\cons\tape }
	\\[3pt]
	\pamstateutab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \history }{ i }{ \pos\cons\tape } &
	\tomacharg
	&%\\[-2pt]
	\pamstatedtab{ \tmtwo }{ \ctxp{\tm\ctxhole} }{ \indp \pos i \cons\history }{ |\history|+1 }{ \tape }
	\\[3pt]
	\pamstateutab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \history }{ i }{ \tape } &
	\tomachjump 
	&%\\[-2pt]
	\pamstateutab{ \var_i^\history }{ \ctxtwo_i^\history }{ \history }{ i-1 }{ \tape }
	\\
	
	%    \ustatetab{ \tm }{ \ctxp{\ctxhole\esub\var\tmtwo} }{ \tape }{ \history } & 
	%    \iamues &
	%    \ustatetab{ \tm\esub\var\tmtwo }{ \ctx }{ \tape }{ \history }
	%	\\
	%
	%    \ustatetab{ \tmtwo }{ \ctxp{\ctxtwop\var\esub\var\ctxhole} }{ \tape }{ 
	%(\ctxtwop\var\esub\var\ctxhole,\historytwo)\cons\history } & 
	%    \iamuestwo &
	%    \ustatetab{ \var }{ \ctxp{\ctxhole\esub\var\tmtwo} }{ \tape }{ 
	%\historytwo\cons\history }
	\cline{1-11}
	\end{array}$\end{center}

